On the Impossibility of General Parallel Fast-forwarding of Hamiltonian Simulation

Hamiltonian simulation is one of the most important problems in the field of quantum computing. There have been extended efforts on designing algorithms for faster simulation, and the evolution time $T$ for the simulation turns out to largely affect algorithm runtime. While there are some specific types of Hamiltonians that can be fast-forwarded, i.e., simulated within time $o(T)$, for large enough classes of Hamiltonians (e.g., all local/sparse Hamiltonians), existing simulation algorithms require running time at least linear in the evolution time $T$. On the other hand, while there exist lower bounds of $\Omega(T)$ circuit size for some large classes of Hamiltonian, these lower bounds do not rule out the possibilities of Hamiltonian simulation with large but "low-depth" circuits by running things in parallel. Therefore, it is intriguing whether we can achieve fast Hamiltonian simulation with the power of parallelism. In this work, we give a negative result for the above open problem, showing that sparse Hamiltonians and (geometrically) local Hamiltonians cannot be parallelly fast-forwarded. In the oracle model, we prove that there are time-independent sparse Hamiltonians that cannot be simulated via an oracle circuit of depth $o(T)$. In the plain model, relying on the random oracle heuristic, we show that there exist time-independent local Hamiltonians and time-dependent geometrically local Hamiltonians that cannot be simulated via an oracle circuit of depth $o(T/n^c)$, where the Hamiltonians act on $n$-qubits, and $c$ is a constant.

==> On the Impossibility of General Parallel Fast-forwarding of Hamiltonian Simulation/fig/fig_c2H.tex <==
\begin{adjustbox}{max width = \textwidth}
\begin{tikzpicture}
  \filldraw [black] (0,3) circle (2pt) node[above]{$\ket{\psi_0^{(0)}}$};
  \filldraw [black] (0,2) circle (2pt) node[above]{$\ket{\psi_{0}^{(1)}}$};
  
  \filldraw [black] (0,0) circle (2pt) node[above]{$\ket{\psi_{0}^{(N-1)}}$};

  %=========
  \filldraw [black] (3,3) circle (2pt) node[above]{$\ket{\psi_1^{(0)}}$};
  \filldraw [black] (3,2) circle (2pt) node[above]{$\ket{\psi_{1}^{(1)}}$};

  \filldraw [black] (3,0) circle (2pt) node[above]{$\ket{\psi_{1}^{(N-1)}}$};

  \draw (0,3) -- (3,3);
  \draw (0,2) -- (3,2);

  \draw (0,0) -- (3,0);
  %==========
  \filldraw [black] (6,3) circle (2pt) node[above]{$\ket{\psi_{2}^{(0)}}$};
  \filldraw [black] (6,2) circle (2pt) node[above]{$\ket{\psi_{2}^{(1)}}$};

  \filldraw [black] (6,0) circle (2pt) node[above]{$\ket{\psi_{2}^{(N-1)}}$};

  \draw (3,3) -- (6,3);
  \draw (3,2) -- (6,2);

  \draw (3,0) -- (6,0);
  %==========

  \filldraw [black] (8.2, 3) circle (1pt);
  \filldraw [black] (8.5, 3) circle (1pt);
  \filldraw [black] (8.8, 3) circle (1pt);
  
  \filldraw [black] (8.2, 2) circle (1pt);
  \filldraw [black] (8.5, 2) circle (1pt);
  \filldraw [black] (8.8, 2) circle (1pt);
  
  \filldraw [black] (8.2, 0) circle (1pt);
  \filldraw [black] (8.5, 0) circle (1pt);
  \filldraw [black] (8.8, 0) circle (1pt);
  
  \filldraw [black] (3, 1.5) circle (1pt);
  \filldraw [black] (3, 1.2) circle (1pt);
  \filldraw [black] (3, 0.9) circle (1pt);
  
  \filldraw [black] (12.5, 1.5) circle (1pt);
  \filldraw [black] (12.5, 1.2) circle (1pt);
  \filldraw [black] (12.5, 0.9) circle (1pt);
  

%   %==========
  \filldraw [black] (11,3) circle (2pt) node[above]{$\ket{\psi_{L-1}^{(0)}}$};
  \filldraw [black] (11,2) circle (2pt) node[above]{$\ket{\psi_{L-1}^{(1)}}$};

  \filldraw [black] (11,0) circle (2pt) node[above]{$\ket{\psi_{L-1}^{(N-1)}}$};
%   %==========
  \filldraw [black] (14,3) circle (2pt) node[above]{$\ket{\psi_{L}^{(0)}}$};
  \filldraw [black] (14,2) circle (2pt) node[above]{$\ket{\psi_{L}^{(1)}}$};

  \filldraw [black] (14,0) circle (2pt) node[above]{$\ket{\psi_{L}^{(N-1)}}$};

   \draw (11,3) -- (14,3);
   \draw (11,2) -- (14,2);

   \draw (11,0) -- (14,0);

  \draw [decorate, decoration = {brace, amplitude=5pt},  very thick] (14,-0.2) --  (0,-0.2);
  \node at (7, -0.7) {$L+1$};
\end{tikzpicture}
\end{adjustbox}

==> On the Impossibility of General Parallel Fast-forwarding of Hamiltonian Simulation/fig/fig_feistel.tex <==
\begin{adjustbox}{max width = \textwidth}
\begin{tikzpicture}
  %\node at (-0.6, 1.8) {(a)};
  
  \draw (-0.2, 0.3) -- (1.2, 0.3);
  \node at (-0.4, 0.3) {$y$};
  \node at (2.0, 0.3) {$y\oplus H(x)$};
  
  \draw (-0.2, 1.2) -- (1.2, 1.2);
  \node at (-0.4, 1.2) {$x$};
  \node at (1.4, 1.2) {$x$};
  
  \filldraw [color=black, fill=white, thick] (0,0) rectangle (1, 1.5);
  \node at (0.5, 0.7){$O_H$};

%======================

   %\node at (3.4, 1.8) {(b)};
   
   \draw (3.8, 0.3) -- (5.2, 0.3);
   \node at (3.6, 0.3) {$x$};
   \node at (5.4, 0.3) {$x$};
   
   \draw (3.8, 1.2) -- (5.2, 1.2);
   \node at (3.6, 1.2) {$y$};
   \node at (6, 1.2) {$y\oplus H(x)$};
   
   \filldraw [color=black, fill=white, thick] (4,0) rectangle (5, 1.5);
   \node at (4.5, 0.7){$\tilde{O}_H$};

%=====================================

  %\node at (7.2, 1.8) {(c)};    
  \draw (7.8, 1.2) -- (11.6, 1.2);
  \draw (7.8, 0.3) -- (11.6, 0.3);
  \node at (7.5, 1.2) {$x_0$};
  \node at (7.5, 0.3) {$x_{-1}$};
  
  \filldraw [color=black, fill=white, thick] (8,0) rectangle (9, 1.5);
  \node at (8.5, 0.7){${O}_H$};
   
  \filldraw [color=black, fill=white, thick] (9.2,0) rectangle (10.2, 1.5);
  \node at (9.7, 0.7){$\tilde{O}_H$};
   
  \filldraw [color=black, fill=white, thick] (10.4,0) rectangle (11.4, 1.5);
  \node at (10.9, 0.7){${O}_H$};
   
   
  \filldraw[black] (11.8,0.7) circle (0.5pt);
  \filldraw[black] (12,0.7) circle (0.5pt);
  \filldraw[black] (12.2,0.7) circle (0.5pt);
   
  \draw (12.4, 1.2) -- (13.8, 1.2);
  \draw (12.4, 0.3) -- (13.8, 0.3);
  \filldraw [color=black, fill=white, thick] (12.6,0) rectangle (13.6, 1.5);
  \node at (13.1, 0.7){${O}_H$};

\end{tikzpicture}
\end{adjustbox}

==> On the Impossibility of General Parallel Fast-forwarding of Hamiltonian Simulation/fig/fig_hashchain_hybrid.tex <==
\begin{adjustbox}{max width = \textwidth}
\begin{tikzpicture}
  \node at (0, 3.5) {(a)};

  \filldraw [black] (0,3) circle (1.5pt);
  \filldraw [black] (0,2) circle (1.5pt);
  \filldraw [black] (0,1) circle (1.5pt);
  \filldraw [black] (0,0) circle (1.5pt);

  \filldraw [black] (2,3) circle (1.5pt);
  \filldraw [black] (2,2) circle (1.5pt);
  \filldraw [black] (2,1) circle (1.5pt);
  \filldraw [black] (2,0) circle (1.5pt);
  
  \filldraw [black] (4,3) circle (1.5pt);
  \filldraw [black] (4,2) circle (1.5pt);
  \filldraw [black] (4,1) circle (1.5pt);
  \filldraw [black] (4,0) circle (1.5pt);
  
  \filldraw [black] (6,3) circle (1.5pt);
  \filldraw [black] (6,2) circle (1.5pt);
  \filldraw [black] (6,1) circle (1.5pt);
  \filldraw [black] (6,0) circle (1.5pt);
  
  \filldraw [black] (8,3) circle (1.5pt);
  \filldraw [black] (8,2) circle (1.5pt);
  \filldraw [black] (8,1) circle (1.5pt);
  \filldraw [black] (8,0) circle (1.5pt);

  \draw (0,3) -- (2,1);
  \draw (2,1) -- (4,2);
  \draw (4,2) -- (6,0);
  \draw (6,0) -- (8,1);

  %==========
  \node at (0, -1.5) {(b)};

  \filldraw [black] (0,-2) circle (1.5pt);
  \filldraw [black] (0,-3) circle (1.5pt);
  \filldraw [black] (0,-4) circle (1.5pt);
  \filldraw [black] (0,-5) circle (1.5pt);

  \filldraw [black] (2,-2) circle (1.5pt);
  \filldraw [black] (2,-3) circle (1.5pt);
  \filldraw [black] (2,-4) circle (1.5pt);
  \filldraw [black] (2,-5) circle (1.5pt);
  
  \filldraw [black] (4,-2) circle (1.5pt);
  \filldraw [black] (4,-3) circle (1.5pt);
  \filldraw [black] (4,-4) circle (1.5pt);
  \filldraw [black] (4,-5) circle (1.5pt);
  
  \filldraw [black] (6,-2) circle (1.5pt);
  \filldraw [black] (6,-3) circle (1.5pt);
  \filldraw [black] (6,-4) circle (1.5pt);
  \filldraw [black] (6,-5) circle (1.5pt);
  
  \filldraw [black] (8,-2) circle (1.5pt);
  \filldraw [black] (8,-3) circle (1.5pt);
  \filldraw [black] (8,-4) circle (1.5pt);
  \filldraw [black] (8,-5) circle (1.5pt);

  \draw (0,-2) -- (2,-4);
  \draw (2,-4) -- (4,-3);

\end{tikzpicture}
\end{adjustbox}

==> On the Impossibility of General Parallel Fast-forwarding of Hamiltonian Simulation/fig/fig_hashchian_pi.tex <==
{
\newcommand{\www}{1.5} % width of one subfig
\newcommand{\sss}{2} %spacing between two subfigure

\newcommand{\xone}{0}
\newcommand{\xtwo}{\xone+\www}

\newcommand{\xthree}{\xtwo+\sss}
\newcommand{\xfour}{\xthree+\www}

\newcommand{\xfive}{\xfour+\sss}
\newcommand{\xsix}{\xfive+\www}

\newcommand{\xseven}{\xsix+\sss}
\newcommand{\xeight}{\xseven+\www}

\newcommand{\xnine}{\xeight+\sss}
\newcommand{\xten}{\xnine+\www}

\begin{adjustbox}{max width = \textwidth}
\begin{tikzpicture}
  
  %==========Pi_j==========
  \node at (0.75, 3.5) {(a) $\Pi_i$};
  
  \filldraw [black] (\xone,3) circle (1.5pt);
  \filldraw [black] (\xone,2) circle (1.5pt) node[anchor=east] {$\bar{x}_i$};
  \filldraw [black] (\xone,1) circle (1.5pt);
  \filldraw [black] (\xone,0) circle (1.5pt);

  \filldraw [black] (\xtwo,3) circle (1.5pt);
  \filldraw [black] (\xtwo,2) circle (1.5pt);
  \filldraw [black] (\xtwo,1) circle (1.5pt) node[anchor=west] {$\bar{x}_{i+1}$};
  \filldraw [black] (\xtwo,0) circle (1.5pt);
  
  \draw [very thick] (\xone,3) -- (\xtwo,2);
  \draw [very thick] (\xone,2) -- (\xtwo,1);
  \draw [very thick] (\xone,1) -- (\xtwo,0);
  \draw [very thick] (\xone,0) -- (\xtwo,3);

  %==========tilde{Pi_j}=====
  \node at (4.25, 3.5) {(b) $\tilde{\Pi}_i$};
  
  \filldraw [black] (\xthree,3) circle (1.5pt);
  \filldraw [black] (\xthree,2) circle (1.5pt) node[anchor=east]{$\bar{x}_{i}$};
  \filldraw [black] (\xthree,1) circle (1.5pt);
  \filldraw [black] (\xthree,0) circle (1.5pt);

  \filldraw [black] (\xfour,3) circle (1.5pt);
  \filldraw [black] (\xfour,2) circle (1.5pt);
  \filldraw [black] (\xfour,1) circle (1.5pt) node[anchor=west] {$\bar{x}_{i+1}$};
  \filldraw [black] (\xfour,0) circle (1.5pt);
  
  \draw [very thick] (\xthree,2) -- (\xfour,1);

  %==========Pi^R_j==========
  \node at (7.75, 3.5) {(c) $\Pi^{R}_{i}$};
  
  \filldraw [black] (\xfive,3) circle (1.5pt);
  \filldraw [black] (\xfive,2) circle (1.5pt) node[anchor=east] {$\bar{x}_{i}$};
  \filldraw [black] (\xfive,1) circle (1.5pt) node[anchor=east] {$\bar{x}'_{i}$};
  \filldraw [black] (\xfive,0) circle (1.5pt);

  \filldraw [black] (\xsix,3) circle (1.5pt);
  \filldraw [black] (\xsix,2) circle (1.5pt) node[anchor=west] {$\bar{x}'_{-i}$};
  \filldraw [black] (\xsix,1) circle (1.5pt) node[anchor=west] {$\bar{x}_{i+1}$};
  \filldraw [black] (\xsix,0) circle (1.5pt);
  
  \draw [very thick] (\xfive,3) -- (\xsix,3);
  \draw [very thick] (\xfive,2) -- (\xsix,2);
  \draw [very thick] (\xfive,1) -- (\xsix,1);
  \draw [very thick] (\xfive,0) -- (\xsix,0);
  %==========tilde{Pi}'==========
  \node at (11.25, 3.5) {(d) $\tilde{\Pi}^{\prime}_{i}$};
  
  \filldraw [black] (\xseven,3) circle (1.5pt);
  \filldraw [black] (\xseven,2) circle (1.5pt) node[anchor=east] {$\bar{x}_{i}$};
  \filldraw [black] (\xseven,1) circle (1.5pt) node[anchor=east] {$\bar{x}'_{i}$};
  \filldraw [black] (\xseven,0) circle (1.5pt);

  \filldraw [black] (\xeight,3) circle (1.5pt);
  \filldraw [black] (\xeight,2) circle (1.5pt) node[anchor=west] {$\bar{x}'_{-i}$};
  \filldraw [black] (\xeight,1) circle (1.5pt) node[anchor=west] {$\bar{x}_{i+1}$};
  \filldraw [black] (\xeight,0) circle (1.5pt);
  
  \draw [very thick, >=stealth', <->] (\xseven+0.05,3) -- (\xeight-0.05,3);
  \draw [very thick, >=stealth', dashed, <-](\xseven+0.07,2) -- (\xeight-0.05,2);
  \draw [very thick, >=stealth', <->](\xseven+0.06,2-0.04) -- (\xeight-0.06,1.04);
  \draw [very thick, >=stealth', dashed, ->](\xseven+0.05,1) -- (\xeight-0.07,1);
  \draw [very thick, >=stealth', <->](\xseven+0.05,0) -- (\xeight-0.05,0);
  
  %===========H\Pi========
  \node at (14.75, 3.5) {(e) $H(\tilde{\Pi}^{\prime}_{i})$};
  
  \filldraw [black] (\xnine,3) circle (1.5pt);
  \filldraw [black] (\xnine,2) circle (1.5pt) node[anchor=east] {$\bar{x}_{i}$};
  \filldraw [black] (\xnine,1) circle (1.5pt) node[anchor=east] {$\bar{x}'_{i}$};
  \filldraw [black] (\xnine,0) circle (1.5pt);

  \filldraw [black] (\xten,3) circle (1.5pt);
  \filldraw [black] (\xten,2) circle (1.5pt) node[anchor=west] {$\bar{x}'_{-i}$};
  \filldraw [black] (\xten,1) circle (1.5pt) node[anchor=west] {$\bar{x}_{i+1}$};
  \filldraw [black] (\xten,0) circle (1.5pt);
  
  \draw [very thick, >=stealth', <->] (\xnine+0.05,3) -- (\xten-0.05,3);
  \draw [very thick, >=stealth', <->](\xnine+0.06,2-0.04) -- (\xten-0.06,1.04);
  \draw [very thick, >=stealth', <->](\xnine+0.06,1+0.04) -- (\xten-0.06,2-0.04);;
  \draw [very thick, >=stealth', <->](\xnine+0.05,0) -- (\xten-0.05,0);
  
\end{tikzpicture}
\end{adjustbox}
}

==> On the Impossibility of General Parallel Fast-forwarding of Hamiltonian Simulation/fig/fig_line.tex <==
\begin{adjustbox}{max width = \textwidth}
\begin{tikzpicture}
    \node at (-3.5, 1) {(a)};
    \filldraw [black] (1,1) circle (2.5pt) node[below]{\small{$\ket{1}$}};
    \filldraw [black] (2.5,1) circle (2pt) node[below]{$\ket{2}$};
    \filldraw [black] (4,1) circle (2pt) node[below]{$\ket{3}$};
    
    \filldraw [black] (4.375,1) circle (0.5pt);
    \filldraw [black] (4.75,1) circle (0.5pt);
    \filldraw [black] (5.125,1) circle (0.5pt);
    
    \filldraw [black] (5.5,1) circle (2pt) node[below]{\small{$\ket{L-2}$}};
    \filldraw [black] (7,1) circle (2pt) node[below]{$\ket{L-1}$};
    \filldraw [black] (8.5,1) circle (2.5pt) node[below]{$\ket{L}$};
    
    \draw (1,1) - - (4,1);
    \draw (5.5,1) - - (8.5,1);
    
%=====================

    \node at (-3.5, -1) {(b)};
    \filldraw [black] (-3.125,-1) circle (0.5pt);
    \filldraw [black] (-2.75,-1) circle (0.5pt);
    \filldraw [black] (-2.375,-1) circle (0.5pt);
    
    \draw (-2,-1) - - (4,-1);
    
    \filldraw [black] (-2,-1) circle (2pt) node[below]{\small{$\ket{-1}$}};
    \filldraw [black] (-0.5,-1) circle (2pt) node[below]{\small{$\ket{0}$}};
    \filldraw [black] (1,-1) circle (2pt) node[below]{\small{$\ket{1}$}};
    \filldraw [black] (2.5,-1) circle (2pt) node[below]{$\ket{2}$};
    \filldraw [black] (4,-1) circle (2pt) node[below]{$\ket{3}$};
    
    \filldraw [black] (4.375,-1) circle (0.5pt);
    \filldraw [black] (4.75,-1) circle (0.5pt);
    \filldraw [black] (5.125,-1) circle (0.5pt);
    
    \filldraw [black] (5.5,-1) circle (2pt) node[below]{\small{$\ket{L-2}$}};
    \filldraw [black] (7,-1) circle (2pt) node[below]{$\ket{L-1}$};
    \filldraw [black] (8.5,-1) circle (2pt) node[below]{$\ket{L}$};
    \filldraw [black] (10,-1) circle (2pt) node[below]{$\ket{L+1}$};
    \filldraw [black] (11.5,-1) circle (2pt) node[below]{$\ket{L+2}$};
    
    \draw (5.5,-1) - - (11.5,-1);
    
    \filldraw [black] (11.875,-1) circle (0.5pt);
    \filldraw [black] (12.25,-1) circle (0.5pt);
    \filldraw [black] (12.625,-1) circle (0.5pt);
    
\end{tikzpicture}
\end{adjustbox}

==> On the Impossibility of General Parallel Fast-forwarding of Hamiltonian Simulation/fig/fig_oracle_reduction.tex <==
\begin{adjustbox}{max width = \textwidth}
\begin{tikzpicture}
  \filldraw [black] (0,3) circle (2pt) node[above]{$(0, 00)$};
  \filldraw [black] (0,2) circle (2pt) node[above]{$(0, 01)$};
  \filldraw [black] (0,1) circle (2pt) node[above]{$(0, 10)$};
  \filldraw [black] (0,0) circle (2pt) node[above]{$(0, 11)$};

  %=========
  \filldraw [black] (3,3) circle (2pt) node[above]{$(1, 00)$};
  \filldraw [black] (3,2) circle (2pt) node[above]{$(1, 01)$};
  \filldraw [black] (3,1) circle (2pt) node[above]{$(1, 10)$};
  \filldraw [black] (3,0) circle (2pt) node[above]{$(1, 11)$};

  \draw (0,3) -- (3,2);
  \draw (0,2) -- (3,1);
  \draw (0,1) -- (3,0);
  \draw (0,0) -- (3,3);
  %==========
  \filldraw [black] (6,3) circle (2pt) node[above]{$(2, 00)$};
  \filldraw [black] (6,2) circle (2pt) node[above]{$(2, 01)$};
  \filldraw [black] (6,1) circle (2pt) node[above]{$(2, 10)$};
  \filldraw [black] (6,0) circle (2pt) node[above]{$(2, 11)$};

  \draw (3,3) -- (6,2);
  \draw (3,2) -- (6,1);
  \draw (3,1) -- (6,0);
  \draw (3,0) -- (6,3);
  %==========
  \draw (6,3) -- (6.3,2.9);
  \draw (6,2) -- (6.3,1.9);
  \draw (6,1) -- (6.3,0.9);
  \draw (6,0) -- (6.3,0.1);
  \filldraw [black] (8.2, 1.5) circle (1pt);
  \filldraw [black] (8.5, 1.5) circle (1pt);
  \filldraw [black] (8.8, 1.5) circle (1pt);
  \draw (10.7, 2.1) -- (11,2);
  \draw (10.7, 1.1) -- (11,1);
  \draw (10.7, 0.1) -- (11,0);
  \draw (10.7, 2.9) -- (11,3);
%   %==========
  \filldraw [black] (11,3) circle (2pt) node[above]{$(L-1, 00)$};
  \filldraw [black] (11,2) circle (2pt) node[above]{$(L-1, 01)$};
  \filldraw [black] (11,1) circle (2pt) node[above]{$(L-1, 10)$};
  \filldraw [black] (11,0) circle (2pt) node[above]{$(L-1, 11)$};
%   %==========
  \filldraw [black] (14,3) circle (2pt) node[above]{$(L, 00)$};
  \filldraw [black] (14,2) circle (2pt) node[above]{$(L, 01)$};
  \filldraw [black] (14,1) circle (2pt) node[above]{$(L, 10)$};
  \filldraw [black] (14,0) circle (2pt) node[above]{$(L, 11)$};

   \draw (11,3) -- (14,2);
   \draw (11,2) -- (14,1);
   \draw (11,1) -- (14,0);
   \draw (11,0) -- (14,3);

  \draw [decorate, decoration = {brace, amplitude=5pt},  very thick] (14,-0.2) --  (0,-0.2);
  \node at (7, -0.7) {$L+1$};
\end{tikzpicture}
\end{adjustbox}

==> On the Impossibility of General Parallel Fast-forwarding of Hamiltonian Simulation/fig/hhkla.tex <==
\begin{adjustbox}{max width = \textwidth}
\begin{tikzpicture}

     \node at (1.6, 2.8) {(a)};
     
     \draw[thick,->] (-0.5,0)--(-0.5,2.5);
     \node at (-0.6, 2.6) {$t$};
    % \draw[thick] (0,0) rectangle (4,2.5);
    % \node at (2,1.2) {$U^{H}_t$};
    
    % \node at (4.5,1.2){$=$};
    
    \draw[thick] (0,2.1) rectangle (4,2.5);
    \node at (2,2.3) {\small $U(t;t_{M-1})$};
    
    \draw[thick] (0,1.6) rectangle (4,2);
    \node at (2,1.8) {\small $U(t_{M-1};t_{M-2})$};
    
    %\draw[thick] (5,1.1) rectangle (9,1.5);
    \node at (2,1.4) {\small $\vdots$};
    
    \draw[thick] (0,0.6) rectangle (4,1);
    \node at (2,0.8) {\small $U(t_2;t_1)$};
    
    \draw[thick] (0,0.1) rectangle (4,0.5);
    \node at (2,0.3) {\small $U(t_1;0)$};
    
\end{tikzpicture}
\end{adjustbox}

==> On the Impossibility of General Parallel Fast-forwarding of Hamiltonian Simulation/fig/hhklb.tex <==
\begin{adjustbox}{max width = \textwidth}
    \begin{tikzpicture}

    \node at (3, 2.8) {(b)};
    %\node at (0, 0.75) {$\approx$};
    %\draw[thick,->] (0.5,0)--(0.5,1.5);
    %\node at (0.4, 1.6) {$t$};
    
    \draw[thick] (1.1, 1.1) rectangle (3, 1.5);
    \node at (2, 1.3) {$A$};
    \draw[thick] (3.1, 1.1) rectangle (5, 1.5);
    \node at (4, 1.3) {$B$};
    
    % \draw[thick] (1.6, 0.6) rectangle (2, 1);
    % \draw[thick] (2.1, 0.6) rectangle (2.5, 1);
    \draw[thick] (2.8, 0.6) rectangle (3, 1);
    \draw[thick] (3.1, 0.6) rectangle (3.3, 1);
    % \draw[thick] (3.6, 0.6) rectangle (4, 1);
    % \draw[thick] (4.1, 0.6) rectangle (4.5, 1);
    
    %\draw[thick] (1.6, 0.1) rectangle (2.5, 0.5);
    \draw[thick] (2.8, 0.1) rectangle (3.3, 0.5);
    %\draw[thick] (3.6, 0.1) rectangle (4.5, 0.5);
    
    
    \end{tikzpicture}
    \end{adjustbox}

==> On the Impossibility of General Parallel Fast-forwarding of Hamiltonian Simulation/fig/hhklc.tex <==
\begin{adjustbox}{max width = \textwidth}
    \begin{tikzpicture}
    \node at (3, 1.8) {(c)};
    % \node at (0, 0.75) {$\approx$};
    % \draw[thick,->] (0.5,0)--(0.5,1.5);
    % \node at (0.4, 1.6) {$t$};
    
    \draw[thick] (1.1, 1.1) rectangle (2, 1.5);
    \draw[thick] (2.1, 1.1) rectangle (3, 1.5);
    \draw[thick] (3.1, 1.1) rectangle (4, 1.5);
    \draw[thick] (4.1, 1.1) rectangle (5, 1.5);
    
    \draw[thick] (1.8, 0.6) rectangle (2, 1);
    \draw[thick] (2, 0.6) rectangle (2.2, 1);
    \draw[thick] (2.8, 0.6) rectangle (3, 1);
    \draw[thick] (3.1, 0.6) rectangle (3.3, 1);
    \draw[thick] (3.8, 0.6) rectangle (4, 1);
    \draw[thick] (4, 0.6) rectangle (4.2, 1);
    
    \draw[thick] (1.8, 0.1) rectangle (2.2, 0.5);
    \draw[thick] (2.8, 0.1) rectangle (3.2, 0.5);
    \draw[thick] (3.8, 0.1) rectangle (4.2, 0.5);
    
    % \draw (1.6,-0.2)--(1.6,0);
    % \draw (2,-0.2)--(2,0);
    % \draw[<->] (1.6,-0.1)--(2,-0.1);
    % \node at (1.8, -0.3) {$l$};
    
    \end{tikzpicture}
    \end{adjustbox}

==> On the Impossibility of General Parallel Fast-forwarding of Hamiltonian Simulation/fig/hhkld.tex <==
\begin{adjustbox}{max width = \textwidth}
    \begin{tikzpicture}
    \node at (3, 1.8) {(d)};
    % \node at (0, 0.75) {$\approx$};
    % \draw[thick,->] (0.5,0)--(0.5,1.5);
    % \node at (0.4, 1.6) {$t$};
    
    \draw[thick] (1.1, 1.1) rectangle (1.5, 1.5);
    \draw[thick] (1.5, 1.1) rectangle (1.9, 1.5);
    \draw[thick] (1.9, 1.1) rectangle (2.3, 1.5);
    \draw[thick] (2.3, 1.1) rectangle (2.7, 1.5);
    
    \draw[thick] (4.2, 1.1) rectangle (4.6, 1.5);
    \draw[thick] (4.6, 1.1) rectangle (5, 1.5);
    
    \filldraw[fill=gray, draw=black] (1.3, 0.6) rectangle (1.5, 1);
    \filldraw[fill=gray, draw=black] (1.5, 0.6) rectangle (1.7, 1);
    
    \filldraw[fill=gray, draw=black] (4.4, 0.6) rectangle (4.6, 1);
    \filldraw[fill=gray, draw=black] (4.6, 0.6) rectangle (4.8, 1);
    
    \filldraw[fill=gray, draw=black] (2.1, 0.6) rectangle (2.3, 1);
    \filldraw[fill=gray, draw=black] (2.3, 0.6) rectangle (2.5, 1);
    %\draw[thick] (3.6, 0.6) rectangle (4, 1);
    %\draw[thick] (4.1, 0.6) rectangle (4.5, 1);
    
    \filldraw[black] (1.3, 0.1) rectangle (1.7, 0.5);
    %\draw[thick] (1.3, 0.1) rectangle (1.7, 0.5);
    
    \filldraw[black] (2.1, 0.1) rectangle (2.5, 0.5);
    \filldraw[black] (4.4, 0.1) rectangle (4.8, 0.5);

    \node at (3, 0.9) {$\cdots$};
    
    % \draw (1.6,-0.2)--(1.6,0);
    % \draw (2,-0.2)--(2,0);
    % \draw[<->] (1.6,-0.1)--(2,-0.1);
    % \node at (1.8, -0.3) {$l$};
    
    \end{tikzpicture}
    \end{adjustbox}

==> fig/fig_c2H.tex <==
\begin{adjustbox}{max width = \textwidth}
\begin{tikzpicture}
  \filldraw [black] (0,3) circle (2pt) node[above]{$\ket{\psi_0^{(0)}}$};
  \filldraw [black] (0,2) circle (2pt) node[above]{$\ket{\psi_{0}^{(1)}}$};
  
  \filldraw [black] (0,0) circle (2pt) node[above]{$\ket{\psi_{0}^{(N-1)}}$};

  %=========
  \filldraw [black] (3,3) circle (2pt) node[above]{$\ket{\psi_1^{(0)}}$};
  \filldraw [black] (3,2) circle (2pt) node[above]{$\ket{\psi_{1}^{(1)}}$};

  \filldraw [black] (3,0) circle (2pt) node[above]{$\ket{\psi_{1}^{(N-1)}}$};

  \draw (0,3) -- (3,3);
  \draw (0,2) -- (3,2);

  \draw (0,0) -- (3,0);
  %==========
  \filldraw [black] (6,3) circle (2pt) node[above]{$\ket{\psi_{2}^{(0)}}$};
  \filldraw [black] (6,2) circle (2pt) node[above]{$\ket{\psi_{2}^{(1)}}$};

  \filldraw [black] (6,0) circle (2pt) node[above]{$\ket{\psi_{2}^{(N-1)}}$};

  \draw (3,3) -- (6,3);
  \draw (3,2) -- (6,2);

  \draw (3,0) -- (6,0);
  %==========

  \filldraw [black] (8.2, 3) circle (1pt);
  \filldraw [black] (8.5, 3) circle (1pt);
  \filldraw [black] (8.8, 3) circle (1pt);
  
  \filldraw [black] (8.2, 2) circle (1pt);
  \filldraw [black] (8.5, 2) circle (1pt);
  \filldraw [black] (8.8, 2) circle (1pt);
  
  \filldraw [black] (8.2, 0) circle (1pt);
  \filldraw [black] (8.5, 0) circle (1pt);
  \filldraw [black] (8.8, 0) circle (1pt);
  
  \filldraw [black] (3, 1.5) circle (1pt);
  \filldraw [black] (3, 1.2) circle (1pt);
  \filldraw [black] (3, 0.9) circle (1pt);
  
  \filldraw [black] (12.5, 1.5) circle (1pt);
  \filldraw [black] (12.5, 1.2) circle (1pt);
  \filldraw [black] (12.5, 0.9) circle (1pt);
  

%   %==========
  \filldraw [black] (11,3) circle (2pt) node[above]{$\ket{\psi_{L-1}^{(0)}}$};
  \filldraw [black] (11,2) circle (2pt) node[above]{$\ket{\psi_{L-1}^{(1)}}$};

  \filldraw [black] (11,0) circle (2pt) node[above]{$\ket{\psi_{L-1}^{(N-1)}}$};
%   %==========
  \filldraw [black] (14,3) circle (2pt) node[above]{$\ket{\psi_{L}^{(0)}}$};
  \filldraw [black] (14,2) circle (2pt) node[above]{$\ket{\psi_{L}^{(1)}}$};

  \filldraw [black] (14,0) circle (2pt) node[above]{$\ket{\psi_{L}^{(N-1)}}$};

   \draw (11,3) -- (14,3);
   \draw (11,2) -- (14,2);

   \draw (11,0) -- (14,0);

  \draw [decorate, decoration = {brace, amplitude=5pt},  very thick] (14,-0.2) --  (0,-0.2);
  \node at (7, -0.7) {$L+1$};
\end{tikzpicture}
\end{adjustbox}

==> fig/fig_feistel.tex <==
\begin{adjustbox}{max width = \textwidth}
\begin{tikzpicture}
  %\node at (-0.6, 1.8) {(a)};
  
  \draw (-0.2, 0.3) -- (1.2, 0.3);
  \node at (-0.4, 0.3) {$y$};
  \node at (2.0, 0.3) {$y\oplus H(x)$};
  
  \draw (-0.2, 1.2) -- (1.2, 1.2);
  \node at (-0.4, 1.2) {$x$};
  \node at (1.4, 1.2) {$x$};
  
  \filldraw [color=black, fill=white, thick] (0,0) rectangle (1, 1.5);
  \node at (0.5, 0.7){$O_H$};

%======================

   %\node at (3.4, 1.8) {(b)};
   
   \draw (3.8, 0.3) -- (5.2, 0.3);
   \node at (3.6, 0.3) {$x$};
   \node at (5.4, 0.3) {$x$};
   
   \draw (3.8, 1.2) -- (5.2, 1.2);
   \node at (3.6, 1.2) {$y$};
   \node at (6, 1.2) {$y\oplus H(x)$};
   
   \filldraw [color=black, fill=white, thick] (4,0) rectangle (5, 1.5);
   \node at (4.5, 0.7){$\tilde{O}_H$};

%=====================================

  %\node at (7.2, 1.8) {(c)};    
  \draw (7.8, 1.2) -- (11.6, 1.2);
  \draw (7.8, 0.3) -- (11.6, 0.3);
  \node at (7.5, 1.2) {$x_0$};
  \node at (7.5, 0.3) {$x_{-1}$};
  
  \filldraw [color=black, fill=white, thick] (8,0) rectangle (9, 1.5);
  \node at (8.5, 0.7){${O}_H$};
   
  \filldraw [color=black, fill=white, thick] (9.2,0) rectangle (10.2, 1.5);
  \node at (9.7, 0.7){$\tilde{O}_H$};
   
  \filldraw [color=black, fill=white, thick] (10.4,0) rectangle (11.4, 1.5);
  \node at (10.9, 0.7){${O}_H$};
   
   
  \filldraw[black] (11.8,0.7) circle (0.5pt);
  \filldraw[black] (12,0.7) circle (0.5pt);
  \filldraw[black] (12.2,0.7) circle (0.5pt);
   
  \draw (12.4, 1.2) -- (13.8, 1.2);
  \draw (12.4, 0.3) -- (13.8, 0.3);
  \filldraw [color=black, fill=white, thick] (12.6,0) rectangle (13.6, 1.5);
  \node at (13.1, 0.7){${O}_H$};

\end{tikzpicture}
\end{adjustbox}

==> fig/fig_hashchain_hybrid.tex <==
\begin{adjustbox}{max width = \textwidth}
\begin{tikzpicture}
  \node at (0, 3.5) {(a)};

  \filldraw [black] (0,3) circle (1.5pt);
  \filldraw [black] (0,2) circle (1.5pt);
  \filldraw [black] (0,1) circle (1.5pt);
  \filldraw [black] (0,0) circle (1.5pt);

  \filldraw [black] (2,3) circle (1.5pt);
  \filldraw [black] (2,2) circle (1.5pt);
  \filldraw [black] (2,1) circle (1.5pt);
  \filldraw [black] (2,0) circle (1.5pt);
  
  \filldraw [black] (4,3) circle (1.5pt);
  \filldraw [black] (4,2) circle (1.5pt);
  \filldraw [black] (4,1) circle (1.5pt);
  \filldraw [black] (4,0) circle (1.5pt);
  
  \filldraw [black] (6,3) circle (1.5pt);
  \filldraw [black] (6,2) circle (1.5pt);
  \filldraw [black] (6,1) circle (1.5pt);
  \filldraw [black] (6,0) circle (1.5pt);
  
  \filldraw [black] (8,3) circle (1.5pt);
  \filldraw [black] (8,2) circle (1.5pt);
  \filldraw [black] (8,1) circle (1.5pt);
  \filldraw [black] (8,0) circle (1.5pt);

  \draw (0,3) -- (2,1);
  \draw (2,1) -- (4,2);
  \draw (4,2) -- (6,0);
  \draw (6,0) -- (8,1);

  %==========
  \node at (0, -1.5) {(b)};

  \filldraw [black] (0,-2) circle (1.5pt);
  \filldraw [black] (0,-3) circle (1.5pt);
  \filldraw [black] (0,-4) circle (1.5pt);
  \filldraw [black] (0,-5) circle (1.5pt);

  \filldraw [black] (2,-2) circle (1.5pt);
  \filldraw [black] (2,-3) circle (1.5pt);
  \filldraw [black] (2,-4) circle (1.5pt);
  \filldraw [black] (2,-5) circle (1.5pt);
  
  \filldraw [black] (4,-2) circle (1.5pt);
  \filldraw [black] (4,-3) circle (1.5pt);
  \filldraw [black] (4,-4) circle (1.5pt);
  \filldraw [black] (4,-5) circle (1.5pt);
  
  \filldraw [black] (6,-2) circle (1.5pt);
  \filldraw [black] (6,-3) circle (1.5pt);
  \filldraw [black] (6,-4) circle (1.5pt);
  \filldraw [black] (6,-5) circle (1.5pt);
  
  \filldraw [black] (8,-2) circle (1.5pt);
  \filldraw [black] (8,-3) circle (1.5pt);
  \filldraw [black] (8,-4) circle (1.5pt);
  \filldraw [black] (8,-5) circle (1.5pt);

  \draw (0,-2) -- (2,-4);
  \draw (2,-4) -- (4,-3);

\end{tikzpicture}
\end{adjustbox}

==> fig/fig_hashchian_pi.tex <==
{
\newcommand{\www}{1.5} % width of one subfig
\newcommand{\sss}{2} %spacing between two subfigure

\newcommand{\xone}{0}
\newcommand{\xtwo}{\xone+\www}

\newcommand{\xthree}{\xtwo+\sss}
\newcommand{\xfour}{\xthree+\www}

\newcommand{\xfive}{\xfour+\sss}
\newcommand{\xsix}{\xfive+\www}

\newcommand{\xseven}{\xsix+\sss}
\newcommand{\xeight}{\xseven+\www}

\newcommand{\xnine}{\xeight+\sss}
\newcommand{\xten}{\xnine+\www}

\begin{adjustbox}{max width = \textwidth}
\begin{tikzpicture}
  
  %==========Pi_j==========
  \node at (0.75, 3.5) {(a) $\Pi_i$};
  
  \filldraw [black] (\xone,3) circle (1.5pt);
  \filldraw [black] (\xone,2) circle (1.5pt) node[anchor=east] {$\bar{x}_i$};
  \filldraw [black] (\xone,1) circle (1.5pt);
  \filldraw [black] (\xone,0) circle (1.5pt);

  \filldraw [black] (\xtwo,3) circle (1.5pt);
  \filldraw [black] (\xtwo,2) circle (1.5pt);
  \filldraw [black] (\xtwo,1) circle (1.5pt) node[anchor=west] {$\bar{x}_{i+1}$};
  \filldraw [black] (\xtwo,0) circle (1.5pt);
  
  \draw [very thick] (\xone,3) -- (\xtwo,2);
  \draw [very thick] (\xone,2) -- (\xtwo,1);
  \draw [very thick] (\xone,1) -- (\xtwo,0);
  \draw [very thick] (\xone,0) -- (\xtwo,3);

  %==========tilde{Pi_j}=====
  \node at (4.25, 3.5) {(b) $\tilde{\Pi}_i$};
  
  \filldraw [black] (\xthree,3) circle (1.5pt);
  \filldraw [black] (\xthree,2) circle (1.5pt) node[anchor=east]{$\bar{x}_{i}$};
  \filldraw [black] (\xthree,1) circle (1.5pt);
  \filldraw [black] (\xthree,0) circle (1.5pt);

  \filldraw [black] (\xfour,3) circle (1.5pt);
  \filldraw [black] (\xfour,2) circle (1.5pt);
  \filldraw [black] (\xfour,1) circle (1.5pt) node[anchor=west] {$\bar{x}_{i+1}$};
  \filldraw [black] (\xfour,0) circle (1.5pt);
  
  \draw [very thick] (\xthree,2) -- (\xfour,1);

  %==========Pi^R_j==========
  \node at (7.75, 3.5) {(c) $\Pi^{R}_{i}$};
  
  \filldraw [black] (\xfive,3) circle (1.5pt);
  \filldraw [black] (\xfive,2) circle (1.5pt) node[anchor=east] {$\bar{x}_{i}$};
  \filldraw [black] (\xfive,1) circle (1.5pt) node[anchor=east] {$\bar{x}'_{i}$};
  \filldraw [black] (\xfive,0) circle (1.5pt);

  \filldraw [black] (\xsix,3) circle (1.5pt);
  \filldraw [black] (\xsix,2) circle (1.5pt) node[anchor=west] {$\bar{x}'_{-i}$};
  \filldraw [black] (\xsix,1) circle (1.5pt) node[anchor=west] {$\bar{x}_{i+1}$};
  \filldraw [black] (\xsix,0) circle (1.5pt);
  
  \draw [very thick] (\xfive,3) -- (\xsix,3);
  \draw [very thick] (\xfive,2) -- (\xsix,2);
  \draw [very thick] (\xfive,1) -- (\xsix,1);
  \draw [very thick] (\xfive,0) -- (\xsix,0);
  %==========tilde{Pi}'==========
  \node at (11.25, 3.5) {(d) $\tilde{\Pi}^{\prime}_{i}$};
  
  \filldraw [black] (\xseven,3) circle (1.5pt);
  \filldraw [black] (\xseven,2) circle (1.5pt) node[anchor=east] {$\bar{x}_{i}$};
  \filldraw [black] (\xseven,1) circle (1.5pt) node[anchor=east] {$\bar{x}'_{i}$};
  \filldraw [black] (\xseven,0) circle (1.5pt);

  \filldraw [black] (\xeight,3) circle (1.5pt);
  \filldraw [black] (\xeight,2) circle (1.5pt) node[anchor=west] {$\bar{x}'_{-i}$};
  \filldraw [black] (\xeight,1) circle (1.5pt) node[anchor=west] {$\bar{x}_{i+1}$};
  \filldraw [black] (\xeight,0) circle (1.5pt);
  
  \draw [very thick, >=stealth', <->] (\xseven+0.05,3) -- (\xeight-0.05,3);
  \draw [very thick, >=stealth', dashed, <-](\xseven+0.07,2) -- (\xeight-0.05,2);
  \draw [very thick, >=stealth', <->](\xseven+0.06,2-0.04) -- (\xeight-0.06,1.04);
  \draw [very thick, >=stealth', dashed, ->](\xseven+0.05,1) -- (\xeight-0.07,1);
  \draw [very thick, >=stealth', <->](\xseven+0.05,0) -- (\xeight-0.05,0);
  
  %===========H\Pi========
  \node at (14.75, 3.5) {(e) $H(\tilde{\Pi}^{\prime}_{i})$};
  
  \filldraw [black] (\xnine,3) circle (1.5pt);
  \filldraw [black] (\xnine,2) circle (1.5pt) node[anchor=east] {$\bar{x}_{i}$};
  \filldraw [black] (\xnine,1) circle (1.5pt) node[anchor=east] {$\bar{x}'_{i}$};
  \filldraw [black] (\xnine,0) circle (1.5pt);

  \filldraw [black] (\xten,3) circle (1.5pt);
  \filldraw [black] (\xten,2) circle (1.5pt) node[anchor=west] {$\bar{x}'_{-i}$};
  \filldraw [black] (\xten,1) circle (1.5pt) node[anchor=west] {$\bar{x}_{i+1}$};
  \filldraw [black] (\xten,0) circle (1.5pt);
  
  \draw [very thick, >=stealth', <->] (\xnine+0.05,3) -- (\xten-0.05,3);
  \draw [very thick, >=stealth', <->](\xnine+0.06,2-0.04) -- (\xten-0.06,1.04);
  \draw [very thick, >=stealth', <->](\xnine+0.06,1+0.04) -- (\xten-0.06,2-0.04);;
  \draw [very thick, >=stealth', <->](\xnine+0.05,0) -- (\xten-0.05,0);
  
\end{tikzpicture}
\end{adjustbox}
}

==> fig/fig_line.tex <==
\begin{adjustbox}{max width = \textwidth}
\begin{tikzpicture}
    \node at (-3.5, 1) {(a)};
    \filldraw [black] (1,1) circle (2.5pt) node[below]{\small{$\ket{1}$}};
    \filldraw [black] (2.5,1) circle (2pt) node[below]{$\ket{2}$};
    \filldraw [black] (4,1) circle (2pt) node[below]{$\ket{3}$};
    
    \filldraw [black] (4.375,1) circle (0.5pt);
    \filldraw [black] (4.75,1) circle (0.5pt);
    \filldraw [black] (5.125,1) circle (0.5pt);
    
    \filldraw [black] (5.5,1) circle (2pt) node[below]{\small{$\ket{L-2}$}};
    \filldraw [black] (7,1) circle (2pt) node[below]{$\ket{L-1}$};
    \filldraw [black] (8.5,1) circle (2.5pt) node[below]{$\ket{L}$};
    
    \draw (1,1) - - (4,1);
    \draw (5.5,1) - - (8.5,1);
    
%=====================

    \node at (-3.5, -1) {(b)};
    \filldraw [black] (-3.125,-1) circle (0.5pt);
    \filldraw [black] (-2.75,-1) circle (0.5pt);
    \filldraw [black] (-2.375,-1) circle (0.5pt);
    
    \draw (-2,-1) - - (4,-1);
    
    \filldraw [black] (-2,-1) circle (2pt) node[below]{\small{$\ket{-1}$}};
    \filldraw [black] (-0.5,-1) circle (2pt) node[below]{\small{$\ket{0}$}};
    \filldraw [black] (1,-1) circle (2pt) node[below]{\small{$\ket{1}$}};
    \filldraw [black] (2.5,-1) circle (2pt) node[below]{$\ket{2}$};
    \filldraw [black] (4,-1) circle (2pt) node[below]{$\ket{3}$};
    
    \filldraw [black] (4.375,-1) circle (0.5pt);
    \filldraw [black] (4.75,-1) circle (0.5pt);
    \filldraw [black] (5.125,-1) circle (0.5pt);
    
    \filldraw [black] (5.5,-1) circle (2pt) node[below]{\small{$\ket{L-2}$}};
    \filldraw [black] (7,-1) circle (2pt) node[below]{$\ket{L-1}$};
    \filldraw [black] (8.5,-1) circle (2pt) node[below]{$\ket{L}$};
    \filldraw [black] (10,-1) circle (2pt) node[below]{$\ket{L+1}$};
    \filldraw [black] (11.5,-1) circle (2pt) node[below]{$\ket{L+2}$};
    
    \draw (5.5,-1) - - (11.5,-1);
    
    \filldraw [black] (11.875,-1) circle (0.5pt);
    \filldraw [black] (12.25,-1) circle (0.5pt);
    \filldraw [black] (12.625,-1) circle (0.5pt);
    
\end{tikzpicture}
\end{adjustbox}

==> fig/fig_oracle_reduction.tex <==
\begin{adjustbox}{max width = \textwidth}
\begin{tikzpicture}
  \filldraw [black] (0,3) circle (2pt) node[above]{$(0, 00)$};
  \filldraw [black] (0,2) circle (2pt) node[above]{$(0, 01)$};
  \filldraw [black] (0,1) circle (2pt) node[above]{$(0, 10)$};
  \filldraw [black] (0,0) circle (2pt) node[above]{$(0, 11)$};

  %=========
  \filldraw [black] (3,3) circle (2pt) node[above]{$(1, 00)$};
  \filldraw [black] (3,2) circle (2pt) node[above]{$(1, 01)$};
  \filldraw [black] (3,1) circle (2pt) node[above]{$(1, 10)$};
  \filldraw [black] (3,0) circle (2pt) node[above]{$(1, 11)$};

  \draw (0,3) -- (3,2);
  \draw (0,2) -- (3,1);
  \draw (0,1) -- (3,0);
  \draw (0,0) -- (3,3);
  %==========
  \filldraw [black] (6,3) circle (2pt) node[above]{$(2, 00)$};
  \filldraw [black] (6,2) circle (2pt) node[above]{$(2, 01)$};
  \filldraw [black] (6,1) circle (2pt) node[above]{$(2, 10)$};
  \filldraw [black] (6,0) circle (2pt) node[above]{$(2, 11)$};

  \draw (3,3) -- (6,2);
  \draw (3,2) -- (6,1);
  \draw (3,1) -- (6,0);
  \draw (3,0) -- (6,3);
  %==========
  \draw (6,3) -- (6.3,2.9);
  \draw (6,2) -- (6.3,1.9);
  \draw (6,1) -- (6.3,0.9);
  \draw (6,0) -- (6.3,0.1);
  \filldraw [black] (8.2, 1.5) circle (1pt);
  \filldraw [black] (8.5, 1.5) circle (1pt);
  \filldraw [black] (8.8, 1.5) circle (1pt);
  \draw (10.7, 2.1) -- (11,2);
  \draw (10.7, 1.1) -- (11,1);
  \draw (10.7, 0.1) -- (11,0);
  \draw (10.7, 2.9) -- (11,3);
%   %==========
  \filldraw [black] (11,3) circle (2pt) node[above]{$(L-1, 00)$};
  \filldraw [black] (11,2) circle (2pt) node[above]{$(L-1, 01)$};
  \filldraw [black] (11,1) circle (2pt) node[above]{$(L-1, 10)$};
  \filldraw [black] (11,0) circle (2pt) node[above]{$(L-1, 11)$};
%   %==========
  \filldraw [black] (14,3) circle (2pt) node[above]{$(L, 00)$};
  \filldraw [black] (14,2) circle (2pt) node[above]{$(L, 01)$};
  \filldraw [black] (14,1) circle (2pt) node[above]{$(L, 10)$};
  \filldraw [black] (14,0) circle (2pt) node[above]{$(L, 11)$};

   \draw (11,3) -- (14,2);
   \draw (11,2) -- (14,1);
   \draw (11,1) -- (14,0);
   \draw (11,0) -- (14,3);

  \draw [decorate, decoration = {brace, amplitude=5pt},  very thick] (14,-0.2) --  (0,-0.2);
  \node at (7, -0.7) {$L+1$};
\end{tikzpicture}
\end{adjustbox}

==> fig/hhkla.tex <==
\begin{adjustbox}{max width = \textwidth}
\begin{tikzpicture}

     \node at (1.6, 2.8) {(a)};
     
     \draw[thick,->] (-0.5,0)--(-0.5,2.5);
     \node at (-0.6, 2.6) {$t$};
    % \draw[thick] (0,0) rectangle (4,2.5);
    % \node at (2,1.2) {$U^{H}_t$};
    
    % \node at (4.5,1.2){$=$};
    
    \draw[thick] (0,2.1) rectangle (4,2.5);
    \node at (2,2.3) {\small $U(t;t_{M-1})$};
    
    \draw[thick] (0,1.6) rectangle (4,2);
    \node at (2,1.8) {\small $U(t_{M-1};t_{M-2})$};
    
    %\draw[thick] (5,1.1) rectangle (9,1.5);
    \node at (2,1.4) {\small $\vdots$};
    
    \draw[thick] (0,0.6) rectangle (4,1);
    \node at (2,0.8) {\small $U(t_2;t_1)$};
    
    \draw[thick] (0,0.1) rectangle (4,0.5);
    \node at (2,0.3) {\small $U(t_1;0)$};
    
\end{tikzpicture}
\end{adjustbox}

==> fig/hhklb.tex <==
\begin{adjustbox}{max width = \textwidth}
    \begin{tikzpicture}

    \node at (3, 2.8) {(b)};
    %\node at (0, 0.75) {$\approx$};
    %\draw[thick,->] (0.5,0)--(0.5,1.5);
    %\node at (0.4, 1.6) {$t$};
    
    \draw[thick] (1.1, 1.1) rectangle (3, 1.5);
    \node at (2, 1.3) {$A$};
    \draw[thick] (3.1, 1.1) rectangle (5, 1.5);
    \node at (4, 1.3) {$B$};
    
    % \draw[thick] (1.6, 0.6) rectangle (2, 1);
    % \draw[thick] (2.1, 0.6) rectangle (2.5, 1);
    \draw[thick] (2.8, 0.6) rectangle (3, 1);
    \draw[thick] (3.1, 0.6) rectangle (3.3, 1);
    % \draw[thick] (3.6, 0.6) rectangle (4, 1);
    % \draw[thick] (4.1, 0.6) rectangle (4.5, 1);
    
    %\draw[thick] (1.6, 0.1) rectangle (2.5, 0.5);
    \draw[thick] (2.8, 0.1) rectangle (3.3, 0.5);
    %\draw[thick] (3.6, 0.1) rectangle (4.5, 0.5);
    
    
    \end{tikzpicture}
    \end{adjustbox}

==> fig/hhklc.tex <==
\begin{adjustbox}{max width = \textwidth}
    \begin{tikzpicture}
    \node at (3, 1.8) {(c)};
    % \node at (0, 0.75) {$\approx$};
    % \draw[thick,->] (0.5,0)--(0.5,1.5);
    % \node at (0.4, 1.6) {$t$};
    
    \draw[thick] (1.1, 1.1) rectangle (2, 1.5);
    \draw[thick] (2.1, 1.1) rectangle (3, 1.5);
    \draw[thick] (3.1, 1.1) rectangle (4, 1.5);
    \draw[thick] (4.1, 1.1) rectangle (5, 1.5);
    
    \draw[thick] (1.8, 0.6) rectangle (2, 1);
    \draw[thick] (2, 0.6) rectangle (2.2, 1);
    \draw[thick] (2.8, 0.6) rectangle (3, 1);
    \draw[thick] (3.1, 0.6) rectangle (3.3, 1);
    \draw[thick] (3.8, 0.6) rectangle (4, 1);
    \draw[thick] (4, 0.6) rectangle (4.2, 1);
    
    \draw[thick] (1.8, 0.1) rectangle (2.2, 0.5);
    \draw[thick] (2.8, 0.1) rectangle (3.2, 0.5);
    \draw[thick] (3.8, 0.1) rectangle (4.2, 0.5);
    
    % \draw (1.6,-0.2)--(1.6,0);
    % \draw (2,-0.2)--(2,0);
    % \draw[<->] (1.6,-0.1)--(2,-0.1);
    % \node at (1.8, -0.3) {$l$};
    
    \end{tikzpicture}
    \end{adjustbox}

==> fig/hhkld.tex <==
\begin{adjustbox}{max width = \textwidth}
    \begin{tikzpicture}
    \node at (3, 1.8) {(d)};
    % \node at (0, 0.75) {$\approx$};
    % \draw[thick,->] (0.5,0)--(0.5,1.5);
    % \node at (0.4, 1.6) {$t$};
    
    \draw[thick] (1.1, 1.1) rectangle (1.5, 1.5);
    \draw[thick] (1.5, 1.1) rectangle (1.9, 1.5);
    \draw[thick] (1.9, 1.1) rectangle (2.3, 1.5);
    \draw[thick] (2.3, 1.1) rectangle (2.7, 1.5);
    
    \draw[thick] (4.2, 1.1) rectangle (4.6, 1.5);
    \draw[thick] (4.6, 1.1) rectangle (5, 1.5);
    
    \filldraw[fill=gray, draw=black] (1.3, 0.6) rectangle (1.5, 1);
    \filldraw[fill=gray, draw=black] (1.5, 0.6) rectangle (1.7, 1);
    
    \filldraw[fill=gray, draw=black] (4.4, 0.6) rectangle (4.6, 1);
    \filldraw[fill=gray, draw=black] (4.6, 0.6) rectangle (4.8, 1);
    
    \filldraw[fill=gray, draw=black] (2.1, 0.6) rectangle (2.3, 1);
    \filldraw[fill=gray, draw=black] (2.3, 0.6) rectangle (2.5, 1);
    %\draw[thick] (3.6, 0.6) rectangle (4, 1);
    %\draw[thick] (4.1, 0.6) rectangle (4.5, 1);
    
    \filldraw[black] (1.3, 0.1) rectangle (1.7, 0.5);
    %\draw[thick] (1.3, 0.1) rectangle (1.7, 0.5);
    
    \filldraw[black] (2.1, 0.1) rectangle (2.5, 0.5);
    \filldraw[black] (4.4, 0.1) rectangle (4.8, 0.5);

    \node at (3, 0.9) {$\cdots$};
    
    % \draw (1.6,-0.2)--(1.6,0);
    % \draw (2,-0.2)--(2,0);
    % \draw[<->] (1.6,-0.1)--(2,-0.1);
    % \node at (1.8, -0.3) {$l$};
    
    \end{tikzpicture}
    \end{adjustbox}
